Optimal Training Design for Over-the-Air Polynomial Power Amplifier Model Estimation

The current evolution towards a massive number of antennas and a large variety of transceiver architectures forces to revisit the conventional techniques used to improve the fundamental power amplifier (PA) linearity-efficiency trade-off. Most of the digital linearization techniques rely on PA measurements using a dedicated feedback receiver. However, in modern systems with large amount of RF chains and high carrier frequency, dedicated receiver per RF chain is costly and complex to implement. This issue can be addressed by measuring PAs over the air, but in that case, this extra signalling is sharing resources with the actual data transmission. In this paper, we look at the problem from an estimation theory point of view so as to minimize pilot overhead while optimizing estimation performance. We show that conventional results in the mathematical statistics community can be used. We find the least squares (LS) optimal training design, minimizing the maximal mean squared error (MSE) of the reconstructed PA response over its whole input range. As compared to uniform training, simulations demonstrate a factor 10 reduction of the maximal MSE for a L = 7 PA polynomial order. Using prior information, the LMMSE estimator can achieve an additional gain of a factor up to 300 at low signal-to-noise ratio (SNR).

==> Fig/Fig_1_KWT.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={PA input amplitude \(\displaystyle \tilde{s}\) [linear]},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \mathrm{MSE}_{\mathrm{LS}}(\tilde{s})\)},
ymin=-0.127100816417942, ymax=2.66911714477678,
ytick style={color=black}
]
\addplot [very thick, red, dashed]
table {%
0 0
0.0101010101010101 0.135544644832535
0.0202020202020202 0.457471900581156
0.0303030303030303 0.864661693009896
0.0404040404040404 1.28529255166468
0.0505050505050505 1.67100535350086
0.0606060606060606 1.99191373232709
0.0707070707070707 2.23237172866736
0.0808080808080808 2.38741585394676
0.0909090909090909 2.45980503512918
0.101010101010101 2.45758789790567
0.111111111111111 2.392132545081
0.121212121212121 2.27655939876331
0.131313131313131 2.12452280715686
0.141414141414141 1.94929197602228
0.151515151515152 1.76308637803031
0.161616161616162 1.57662512712627
0.171717171717172 1.39885388647106
0.181818181818182 1.2368167143622
0.191919191919192 1.09564384959439
0.202020202020202 0.978629802823622
0.212121212121212 0.887379260481665
0.222222222222222 0.82200122947965
0.232323232323232 0.781334561169331
0.242424242424242 0.76319049862959
0.252525252525253 0.764600199143125
0.262626262626263 0.782057300554017
0.272727272727273 0.811747532882496
0.282828282828283 0.849759131945355
0.292929292929293 0.892269396624201
0.303030303030303 0.935704152663025
0.313131313131313 0.976868150298333
0.323232323232323 1.01304553745173
0.333333333333333 1.04207052148384
0.343434343434343 1.0623691674428
0.353535353535354 1.07297398617952
0.363636363636364 1.07351354846099
0.373737373737374 1.06417982813799
0.383838383838384 1.04567633534238
0.393939393939394 1.01915035640327
0.404040404040404 0.986112777572927
0.414141414141414 0.948349041495533
0.424242424242424 0.907824775525697
0.434343434343434 0.866589546316654
0.444444444444444 0.826682042362414
0.454545454545455 0.790039772269637
0.464646464646465 0.758416098217793
0.474747474747475 0.733307108257748
0.484848484848485 0.715890474529413
0.494949494949495 0.706978054054161
0.505050505050505 0.70698357130675
0.515151515151515 0.715906284016163
0.525252525252525 0.733331082630865
0.535353535353535 0.758445016149782
0.545454545454546 0.790069779726572
0.555555555555556 0.826709249098712
0.565656565656566 0.866610710573283
0.575757575757576 0.90783801970791
0.585858585858586 0.948354533876966
0.595959595959596 0.986113310148397
0.606060606060606 1.01915174783377
0.616161616161616 1.04568759055542
0.626262626262626 1.06421299355651
0.636363636363636 1.0735832141373
0.646464646464647 1.07309640434633
0.656565656565657 1.06256098111729
0.666666666666667 1.04234712793084
0.676767676767677 1.01341914945203
0.686868686868687 0.977345664442339
0.696969696969697 0.936284988075442
0.707070707070707 0.892943531264052
0.717171717171717 0.850505635976901
0.727272727272727 0.812533981641025
0.737373737373737 0.782840542709124
0.747474747474748 0.765329060194944
0.757575757575758 0.763811115306055
0.767676767676768 0.781799170806927
0.777777777777778 0.822281378736339
0.787878787878788 0.88748455178245
0.797979797979798 0.978633464518197
0.808080808080808 1.09571659756821
0.818181818181818 1.23727056967465
0.828282828282828 1.40019782555999
0.838383838383838 1.57963466920535
0.848484848484849 1.76888945831104
0.858585858585859 1.95947371518139
0.868686868686869 2.14125206597828
0.878787878787879 2.30274030424846
0.888888888888889 2.43158448917961
0.898989898989899 2.51525784486239
0.909090909090909 2.54201632835884
0.919191919191919 2.50215808700091
0.929292929292929 2.38963663997015
0.939393939393939 2.20408250123273
0.94949494949495 1.95329311189221
0.95959595959596 1.65625638677307
0.96969696969697 1.3467789016421
0.97979797979798 1.07779575923621
0.98989898989899 0.92644549504945
1 0.999999999983629
};
\addlegendentry{Uniform}
\addplot [very thick, blue]
table {%
0 0
0.0101010101010101 0.0441105345166063
0.0202020202020202 0.150642503906895
0.0303030303030303 0.28861370039712
0.0404040404040404 0.435770011364205
0.0505050505050505 0.57686177651803
0.0606060606060606 0.702169922110681
0.0707070707070707 0.806255430836724
0.0808080808080808 0.886907665357487
0.0909090909090909 0.944268930984334
0.101010101010101 0.980114441043493
0.111111111111111 0.99726853887085
0.121212121212121 0.999139635301777
0.131313131313131 0.989357841981297
0.141414141414141 0.971500720876072
0.151515151515152 0.948893931074696
0.161616161616162 0.924474837369068
0.171717171717172 0.900708353269798
0.181818181818182 0.879545426075435
0.191919191919192 0.862415635441093
0.202020202020202 0.850246371630061
0.212121212121212 0.843501987333691
0.222222222222222 0.842237179664444
0.232323232323232 0.846159658715334
0.242424242424242 0.854697897990362
0.252525252525253 0.867070442096069
0.262626262626263 0.882353870398216
0.272727272727273 0.899547083940112
0.282828282828283 0.917630098846643
0.292929292929293 0.935615994748025
0.303030303030303 0.952595083508088
0.313131313131313 0.967770733780574
0.323232323232323 0.980486612701684
0.333333333333333 0.990245389404034
0.343434343434343 0.996719188066914
0.353535353535354 0.999752282943493
0.363636363636364 0.9993566962901
0.373737373737374 0.995701494409257
0.383838383838384 0.989096679165744
0.393939393939394 0.979972644394685
0.404040404040404 0.968856210640578
0.414141414141414 0.956344269708556
0.424242424242424 0.943076064618005
0.434343434343434 0.929705102775181
0.444444444444444 0.916871652591503
0.454545454545455 0.905176708405957
0.464646464646465 0.895158227477172
0.474747474747475 0.887270348065094
0.484848484848485 0.881866191241546
0.494949494949495 0.879184733140669
0.505050505050505 0.8793421109233
0.515151515151515 0.882327596816165
0.525252525252525 0.888004342302324
0.535353535353535 0.896114860856811
0.545454545454546 0.906291084698798
0.555555555555556 0.918068700797251
0.565656565656566 0.930905345995431
0.575757575757576 0.94420212256998
0.585858585858586 0.95732778591092
0.595959595959596 0.969644857375059
0.606060606060606 0.980536829660124
0.616161616161616 0.989435561542912
0.626262626262626 0.995847905308601
0.636363636363636 0.99938057596006
0.646464646464647 0.999762258199567
0.656565656565657 0.99686195746564
0.666666666666667 0.990702636776774
0.676767676767677 0.981469244146638
0.686868686868687 0.969510327705564
0.696969696969697 0.955332559503631
0.707070707070707 0.93958764637533
0.717171717171717 0.923051299338042
0.727272727272727 0.906594163508444
0.737373737373737 0.891144881026165
0.747474747474748 0.877645771491245
0.757575757575758 0.867001970323813
0.767676767676768 0.860025267323223
0.777777777777778 0.857374337268766
0.787878787878788 0.859493554142368
0.797979797979798 0.866553132191008
0.808080808080808 0.878393942698363
0.818181818181818 0.894481017363227
0.828282828282828 0.913870469009062
0.838383838383838 0.935195340779188
0.848484848484849 0.956676737313344
0.858585858585859 0.976167498578221
0.868686868686869 0.991236649778486
0.878787878787879 0.999303903032143
0.888888888888889 0.997834598263154
0.898989898989899 0.984606655487312
0.909090909090909 0.958062370569394
0.919191919191919 0.917759221210531
0.929292929292929 0.864935266349192
0.939393939393939 0.803206215791448
0.94949494949495 0.739412826702477
0.95959595959596 0.684638944910006
0.96969696969697 0.655422261131974
0.97979797979798 0.675181689073014
0.98989898989899 0.775887203633028
1 1.00000000001864
};
\addlegendentry{Optimal}
\addplot [semithick, red, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.2 1
0.4 1
0.6 1
0.8 1
1 1
};
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.357384241759677 1
0.642615758240323 1
0.117472338035268 1
0.882527661964732 1
1 1
};
\addplot [semithick, black, dotted, forget plot]
table {%
0 2.54201632835884
0.0101010101010101 2.54201632835884
0.0202020202020202 2.54201632835884
0.0303030303030303 2.54201632835884
0.0404040404040404 2.54201632835884
0.0505050505050505 2.54201632835884
0.0606060606060606 2.54201632835884
0.0707070707070707 2.54201632835884
0.0808080808080808 2.54201632835884
0.0909090909090909 2.54201632835884
0.101010101010101 2.54201632835884
0.111111111111111 2.54201632835884
0.121212121212121 2.54201632835884
0.131313131313131 2.54201632835884
0.141414141414141 2.54201632835884
0.151515151515152 2.54201632835884
0.161616161616162 2.54201632835884
0.171717171717172 2.54201632835884
0.181818181818182 2.54201632835884
0.191919191919192 2.54201632835884
0.202020202020202 2.54201632835884
0.212121212121212 2.54201632835884
0.222222222222222 2.54201632835884
0.232323232323232 2.54201632835884
0.242424242424242 2.54201632835884
0.252525252525253 2.54201632835884
0.262626262626263 2.54201632835884
0.272727272727273 2.54201632835884
0.282828282828283 2.54201632835884
0.292929292929293 2.54201632835884
0.303030303030303 2.54201632835884
0.313131313131313 2.54201632835884
0.323232323232323 2.54201632835884
0.333333333333333 2.54201632835884
0.343434343434343 2.54201632835884
0.353535353535354 2.54201632835884
0.363636363636364 2.54201632835884
0.373737373737374 2.54201632835884
0.383838383838384 2.54201632835884
0.393939393939394 2.54201632835884
0.404040404040404 2.54201632835884
0.414141414141414 2.54201632835884
0.424242424242424 2.54201632835884
0.434343434343434 2.54201632835884
0.444444444444444 2.54201632835884
0.454545454545455 2.54201632835884
0.464646464646465 2.54201632835884
0.474747474747475 2.54201632835884
0.484848484848485 2.54201632835884
0.494949494949495 2.54201632835884
0.505050505050505 2.54201632835884
0.515151515151515 2.54201632835884
0.525252525252525 2.54201632835884
0.535353535353535 2.54201632835884
0.545454545454546 2.54201632835884
0.555555555555556 2.54201632835884
0.565656565656566 2.54201632835884
0.575757575757576 2.54201632835884
0.585858585858586 2.54201632835884
0.595959595959596 2.54201632835884
0.606060606060606 2.54201632835884
0.616161616161616 2.54201632835884
0.626262626262626 2.54201632835884
0.636363636363636 2.54201632835884
0.646464646464647 2.54201632835884
0.656565656565657 2.54201632835884
0.666666666666667 2.54201632835884
0.676767676767677 2.54201632835884
0.686868686868687 2.54201632835884
0.696969696969697 2.54201632835884
0.707070707070707 2.54201632835884
0.717171717171717 2.54201632835884
0.727272727272727 2.54201632835884
0.737373737373737 2.54201632835884
0.747474747474748 2.54201632835884
0.757575757575758 2.54201632835884
0.767676767676768 2.54201632835884
0.777777777777778 2.54201632835884
0.787878787878788 2.54201632835884
0.797979797979798 2.54201632835884
0.808080808080808 2.54201632835884
0.818181818181818 2.54201632835884
0.828282828282828 2.54201632835884
0.838383838383838 2.54201632835884
0.848484848484849 2.54201632835884
0.858585858585859 2.54201632835884
0.868686868686869 2.54201632835884
0.878787878787879 2.54201632835884
0.888888888888889 2.54201632835884
0.898989898989899 2.54201632835884
0.909090909090909 2.54201632835884
0.919191919191919 2.54201632835884
0.929292929292929 2.54201632835884
0.939393939393939 2.54201632835884
0.94949494949495 2.54201632835884
0.95959595959596 2.54201632835884
0.96969696969697 2.54201632835884
0.97979797979798 2.54201632835884
0.98989898989899 2.54201632835884
1 2.54201632835884
};
\addplot [semithick, black, dotted, forget plot]
table {%
0 1
0.0101010101010101 1
0.0202020202020202 1
0.0303030303030303 1
0.0404040404040404 1
0.0505050505050505 1
0.0606060606060606 1
0.0707070707070707 1
0.0808080808080808 1
0.0909090909090909 1
0.101010101010101 1
0.111111111111111 1
0.121212121212121 1
0.131313131313131 1
0.141414141414141 1
0.151515151515152 1
0.161616161616162 1
0.171717171717172 1
0.181818181818182 1
0.191919191919192 1
0.202020202020202 1
0.212121212121212 1
0.222222222222222 1
0.232323232323232 1
0.242424242424242 1
0.252525252525253 1
0.262626262626263 1
0.272727272727273 1
0.282828282828283 1
0.292929292929293 1
0.303030303030303 1
0.313131313131313 1
0.323232323232323 1
0.333333333333333 1
0.343434343434343 1
0.353535353535354 1
0.363636363636364 1
0.373737373737374 1
0.383838383838384 1
0.393939393939394 1
0.404040404040404 1
0.414141414141414 1
0.424242424242424 1
0.434343434343434 1
0.444444444444444 1
0.454545454545455 1
0.464646464646465 1
0.474747474747475 1
0.484848484848485 1
0.494949494949495 1
0.505050505050505 1
0.515151515151515 1
0.525252525252525 1
0.535353535353535 1
0.545454545454546 1
0.555555555555556 1
0.565656565656566 1
0.575757575757576 1
0.585858585858586 1
0.595959595959596 1
0.606060606060606 1
0.616161616161616 1
0.626262626262626 1
0.636363636363636 1
0.646464646464647 1
0.656565656565657 1
0.666666666666667 1
0.676767676767677 1
0.686868686868687 1
0.696969696969697 1
0.707070707070707 1
0.717171717171717 1
0.727272727272727 1
0.737373737373737 1
0.747474747474748 1
0.757575757575758 1
0.767676767676768 1
0.777777777777778 1
0.787878787878788 1
0.797979797979798 1
0.808080808080808 1
0.818181818181818 1
0.828282828282828 1
0.838383838383838 1
0.848484848484849 1
0.858585858585859 1
0.868686868686869 1
0.878787878787879 1
0.888888888888889 1
0.898989898989899 1
0.909090909090909 1
0.919191919191919 1
0.929292929292929 1
0.939393939393939 1
0.94949494949495 1
0.95959595959596 1
0.96969696969697 1
0.97979797979798 1
0.98989898989899 1
1 1
};
\draw (axis cs:0.159090909090909,2.39201632835884) node[
  scale=0.857142857142857,
  anchor=base west,
  text=black,
  rotate=0.0
]{$d_{\mathrm{LS}}^{\mathrm{uniform}}$};
\draw (axis cs:0.45,1.1) node[
  scale=0.857142857142857,
  anchor=base west,
  text=black,
  rotate=0.0
]{$d_{\mathrm{LS}}^{\mathrm{opt}}$};
\end{axis}

\end{tikzpicture}


==> Fig/Fig_2_d_C_as_function_L.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Polynomial order \(\displaystyle L\)},
xmin=1, xmax=8,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Performance gain \(\displaystyle d_{\mathrm{LS}}^{\mathrm{uniform}}/d_{\mathrm{LS}}^{\mathrm{opt}}\)},
ymin=0.0128223518181799, ymax=21.7307306118182,
ytick style={color=black}
]
\addplot [very thick, blue]
table {%
1 1
2 1
3 1.17576319213973
4 1.62956905084786
5 2.54201632831145
6 4.48741855721267
7 9.10700131015958
8 20.7435529636364
};
\addlegendentry{Uniform}
\addplot [very thick, black, dashed]
table {%
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
};
\addlegendentry{No (unit) gain}
\end{axis}

\end{tikzpicture}


==> Fig/Fig_3_Rapp_variations_new.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={PA input amplitude \(\displaystyle |s|\)},
xmin=0, xmax=1.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={PA output amplitude \(\displaystyle |f(s)|\)},
ymin=-0.0570135831521859, ymax=1.1972852461959,
ytick style={color=black}
]
\path [draw=blue!20, fill=blue!20]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.0625,0.050532926388181)
--(axis cs:0.125,0.101081043073624)
--(axis cs:0.1875,0.151675458481041)
--(axis cs:0.25,0.202359019351808)
--(axis cs:0.3125,0.253173437302911)
--(axis cs:0.375,0.304130423091079)
--(axis cs:0.4375,0.355157357566701)
--(axis cs:0.5,0.406016059803783)
--(axis cs:0.5625,0.45621413028087)
--(axis cs:0.625,0.504953442732638)
--(axis cs:0.6875,0.551167726181463)
--(axis cs:0.75,0.593674521273359)
--(axis cs:0.8125,0.631413215299453)
--(axis cs:0.875,0.663686567446418)
--(axis cs:0.9375,0.69030311766854)
--(axis cs:1,0.711561284297259)
--(axis cs:1.0625,0.728103536382177)
--(axis cs:1.125,0.740728107468762)
--(axis cs:1.1875,0.750234901014731)
--(axis cs:1.25,0.757334610226465)
--(axis cs:1.3125,0.762613138179128)
--(axis cs:1.375,0.766530836617802)
--(axis cs:1.4375,0.769438444247499)
--(axis cs:1.5,0.771598153256813)
--(axis cs:1.5,1.14027166304372)
--(axis cs:1.5,1.14027166304372)
--(axis cs:1.4375,1.12807332588177)
--(axis cs:1.375,1.11385801036959)
--(axis cs:1.3125,1.09732651963693)
--(axis cs:1.25,1.07817229595669)
--(axis cs:1.1875,1.05610228304054)
--(axis cs:1.125,1.03086410950919)
--(axis cs:1.0625,1.00227381876888)
--(axis cs:1,0.970231546210171)
--(axis cs:0.9375,0.934707373643537)
--(axis cs:0.875,0.895685745655123)
--(axis cs:0.8125,0.853084055862362)
--(axis cs:0.75,0.806698628472892)
--(axis cs:0.6875,0.756237541005524)
--(axis cs:0.625,0.701447033295909)
--(axis cs:0.5625,0.642268531868977)
--(axis cs:0.5,0.578942061207122)
--(axis cs:0.4375,0.51200705056943)
--(axis cs:0.375,0.442206850262191)
--(axis cs:0.3125,0.370345265322722)
--(axis cs:0.25,0.297153888009676)
--(axis cs:0.1875,0.223208759514548)
--(axis cs:0.125,0.148903700465194)
--(axis cs:0.0625,0.0744665967792082)
--(axis cs:0,0)
--cycle;

\addplot [semithick, black, forget plot]
table {%
0 0
0.0625 0.0624997615836946
0.125 0.124992371769409
0.1875 0.187442108997795
0.25 0.249756453680742
0.3125 0.311759351312817
0.375 0.373168636676635
0.4375 0.433582204068066
0.5 0.492479060505452
0.5625 0.549241331074924
0.625 0.603200238014273
0.6875 0.653702633593493
0.75 0.700186574873126
0.8125 0.742248635580908
0.875 0.77968615655077
0.9375 0.812505245656038
1 0.840896415253715
1.0625 0.865188677575529
1.125 0.885796108488975
1.1875 0.903168592027633
1.25 0.917753453091576
1.3125 0.929969828908027
1.375 0.940194423493694
1.4375 0.948755885064632
1.5 0.955934908150266
};
\addplot [very thick, black]
table {%
0 0
0.0625 0.0624997615836946
0.125 0.124992371769409
0.1875 0.187442108997795
0.25 0.249756453680742
0.3125 0.311759351312817
0.375 0.373168636676635
0.4375 0.433582204068066
0.5 0.492479060505452
0.5625 0.549241331074924
0.625 0.603200238014273
0.6875 0.653702633593493
0.75 0.700186574873126
0.8125 0.742248635580908
0.875 0.77968615655077
0.9375 0.812505245656038
1 0.840896415253715
1.0625 0.865188677575529
1.125 0.885796108488975
1.1875 0.903168592027633
1.25 0.917753453091576
1.3125 0.929969828908027
1.375 0.940194423493694
1.4375 0.948755885064632
1.5 0.955934908150266
};
\addlegendentry{$G=1,V_{\mathrm{sat}}=1,S=2$}
\addplot [very thick, steelblue31119180, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.0625 0.0627426128547217
0.125 0.125069703312776
0.1875 0.187320896194187
0.25 0.249566133611198
0.3125 0.311642868736978
0.375 0.373198848359038
0.4375 0.433738778925072
0.5 0.492673170788931
0.5625 0.549367655364456
0.625 0.603191069894869
0.6875 0.653560604545455
0.75 0.69998230652723
0.8125 0.742085235959329
0.875 0.779647568177814
0.9375 0.812612937198621
1 0.841095315042363
1.0625 0.865370721628705
1.125 0.885854059948015
1.1875 0.903059371218019
1.25 0.917541804733172
1.3125 0.92981959711444
1.375 0.940274355667249
1.4375 0.949027940555268
1.5 0.955794240497771
};
\addlegendentry{Polyn. approx. $L=7$ (no noise)}
\addlegendimage{area legend, draw=blue, fill=blue, opacity=0.1}
\addlegendentry{Conf. interval ($\pm 2$ st.dev.)}
\end{axis}

\end{tikzpicture}


==> Fig/Fig_4_LS_LMMSE_comparison.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={SNR [dB]},
xmin=0, xmax=60,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Maximal MSE over PA input range \(\displaystyle d_{\mathrm{LS/LMMSE}}\)},
ymin=3.16063427288857e-07, ymax=20.6345263366562,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}]
table {%
0 9.10700136065134
6.66666666666667 1.96204397160182
13.3333333333333 0.422709557033158
20 0.0910700147423995
26.6666666666667 0.0196204397482802
33.3333333333333 0.00422709559185819
40 0.000910700133337272
46.6666666666667 0.000196204393505095
53.3333333333333 4.22709555016887e-05
60 9.10700141851239e-06
};
\addlegendentry{Unif.-LS}
\addplot [semithick, red, dashed, mark=x, mark size=3, mark options={solid}]
table {%
0 0.00392725444723065
6.66666666666667 0.00374329049724678
13.3333333333333 0.00309132979132589
20 0.00180116726976876
26.6666666666667 0.000747317073991463
33.3333333333333 0.000252712933222845
40 6.79308492025606e-05
46.6666666666667 1.66744030604474e-05
53.3333333333333 3.95758081006655e-06
60 8.96807073711477e-07
};
\addlegendentry{Unif.-LMMSE-coh.}
\addplot [semithick, red, dotted, mark=x, mark size=3, mark options={solid}]
table {%
0 0.209837745650506
6.66666666666667 0.0594216032926539
13.3333333333333 0.0140529707206627
20 0.00339062963034421
26.6666666666667 0.000947933763618188
33.3333333333333 0.000276529948635043
40 7.05817353364464e-05
46.6666666666667 1.70425147478319e-05
53.3333333333333 4.0051233401925e-06
60 9.03615625409714e-07
};
\addlegendentry{Unif.-LMMSE-noncoh.}
\addplot [semithick, blue, mark=+, mark size=3, mark options={solid}]
table {%
0 1.00000000554428
6.66666666666667 0.215443471212893
13.3333333333333 0.0464158879937173
20 0.00999999958857245
26.6666666666667 0.00215443472117194
33.3333333333333 0.00046415887551432
40 9.99999997256529e-05
46.6666666666667 2.15443470703361e-05
53.3333333333333 4.64158878698412e-06
60 9.99999997244958e-07
};
\addlegendentry{Opt.-LS}
\addplot [semithick, blue, dashed, mark=+, mark size=3, mark options={solid}]
table {%
0 0.00392540099827274
6.66666666666667 0.00373502798236322
13.3333333333333 0.00305917600975963
20 0.00172056678275776
26.6666666666667 0.000653562721748491
33.3333333333333 0.000203561498409615
40 5.30011383333686e-05
46.6666666666667 1.29328609843224e-05
53.3333333333333 3.10716711261623e-06
60 7.16132440983769e-07
};
\addlegendentry{Opt.-LMMSE-coh.}
\addplot [semithick, blue, dotted, mark=+, mark size=3, mark options={solid}]
table {%
0 0.204067264972424
6.66666666666667 0.0571897823469335
13.3333333333333 0.0133634035977825
20 0.00310879978591108
26.6666666666667 0.000802447302517828
33.3333333333333 0.00021923228082626
40 5.47704522059853e-05
46.6666666666667 1.32144586732076e-05
53.3333333333333 3.15135305336708e-06
60 7.23803554371995e-07
};
\addlegendentry{Opt.-LMMSE-noncoh.}
\end{axis}

\end{tikzpicture}

